Deriving Metallicities from Calcium Triplet Spectroscopy in combination with Near Infrared Photometry

Context. [...] One of the most efficient methods is the measurement of the equivalent width (EW) of the Calcium II Triplet (CaT), corrected for the luminosity and temperature effects via magnitude differences from the horizontal branch (HB). Methods. We use the Ks magnitude difference between the star and the reddest part of the HB (RHB) to generate reduced equivalent widths (rEW) from the datasets presented in Saviane et al. (2012) and Rutledge et al. (1997). Subsequently we calibrated these rEW against three different metellicity (met) scales: the one presented in Carretta et al. (2009), the met values given in Harris (2010) and a version of the former corrected via high-resolution spectroscopic met. Results. We calculated the calibration relations for the two datasets and the three met scales and found that they are approximately equivalent, with differences almost negligible. We compared our nIR calibrations with the corresponding optical ones, and found them to be equivalent, establishing that the luminosity-corrected rEW using the Ks magnitude is compatible with the one obtained from the V magnitude. We then used the met obtained from the calibration to investigate the internal met distributions of the GCs. Conclusions. We have established that the ([Fe/H]:rEW) relation is independent from the mag used for the luminosity correction and find that the calibration relations only change slightly for different met scales. The CaT technique using NIR photometry is thus a powerful tool to derive met. In particular, it can be used to study the internal met spread of a GC. We confirm the presence of at least two met populations in NGC 6656 and find that several other GCs present peculiar met distributions.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|}
\caption[Data]{Data}\label{tab:data}\\
 \hline
Cluster &  ra(J2000) & dec(J2000) & $J$ & $\sigma_J$ & $H$ & $\sigma_H$ & $\Ks{}$ & $\sigma_{Ks}$ &  EW & $\sigma_{EW}$ & source \\
\hline
\endfirsthead
\caption{continued.} \\
\hline
Cluster &  ra(J2000) & dec(J2000) & $J$ & $\sigma_J$ & $H$ & $\sigma_H$ & $\Ks{}$ & $\sigma_{Ks}$ &  EW & $\sigma_{EW}$ & source \\
\hline
\endhead

 \hline

\endfoot

\hline \hline

\endlastfoot

\hline
NGC2808 & 137.944550 & -64.870630 & 11.6660 & 0.0260 & 10.9670 & 0.0300 & 10.8120 & 0.0210 & 5.660 & 0.233 & S12 \\
NGC2808 & 138.069940 & -64.867500 & 10.2290 & 0.0280 & 9.3530 & 0.0240 & 9.1010 & 0.0230 & 6.700 & 0.282 & S12 \\
NGC2808 & 137.940140 & -64.858480 & 12.8840 & 0.0320 & 12.3110 & 0.0410 & 12.1220 & 0.0270 & 4.710 & 0.288 & S12 \\
NGC2808 & 138.076100 & -64.852680 & 11.9450 & 0.0330 & 11.1770 & 0.0320 & 10.9950 & 0.0240 & 5.930 & 0.228 & S12 \\
NGC2808 & 138.070550 & -64.847130 & 12.8550 & 0.0620 & 12.2170 & 0.0630 & 12.0500 & 0.0540 & 4.960 & 0.189 & S12 \\
NGC2808 & 138.090370 & -64.842770 & 13.1930 & 0.0440 & 12.5020 & 0.0390 & 12.3290 & 0.0300 & 5.340 & 0.230 & S12 \\
NGC2808 & 138.008410 & -64.834180 & 13.2110 & 0.0250 & 12.5690 & 0.0220 & 12.3560 & 0.0360 & 5.070 & 0.233 & S12 \\
NGC2808 & 138.031650 & -64.826760 & 12.4970 & 0.0370 & 11.7930 & 0.0350 & 11.6670 & 0.0320 & 5.240 & 0.214 & S12 \\
NGC2808 & 137.989130 & -64.820710 & 12.4720 & 0.0260 & 11.7770 & 0.0260 & 11.6230 & 0.0240 & 5.280 & 0.225 & S12 \\
NGC2808 & 138.041730 & -64.809250 & 12.7460 & 0.0280 & 12.0570 & 0.0290 & 11.9110 & 0.0230 & 5.560 & 0.208 & S12 \\
NGC2808 & 137.999900 & -64.920920 & 13.3910 & 0.0430 & 12.8020 & 0.0440 & 12.5740 & 0.0460 & 5.040 & 0.256 & S12 \\
NGC2808 & 138.025400 & -64.911880 & 12.1420 & 0.0320 & 11.4400 & 0.0300 & 11.2640 & 0.0260 & 5.490 & 0.242 & S12 \\
NGC2808 & 137.979440 & -64.903970 & 11.3580 & 0.0250 & 10.5680 & 0.0210 & 10.4230 & 0.0240 & 5.920 & 0.251 & S12 \\
NGC2808 & 138.027750 & -64.896890 & 12.5400 & 0.0430 & 11.9540 & 0.0420 & 11.8050 & 0.0330 & 5.230 & 0.197 & S12 \\
NGC2808 & 138.008810 & -64.890870 & 12.6080 & 0.0230 & 11.9360 & 0.0260 & 11.8110 & 0.0240 & 5.350 & 0.175 & S12 \\
NGC2808 & 138.074800 & -64.884940 & 12.6050 & 0.0290 & 11.9240 & 0.0270 & 11.7480 & 0.0210 & 5.340 & 0.256 & S12 \\
NGC2808 & 137.941540 & -64.878910 & 12.1440 & 0.0260 & 11.4530 & 0.0330 & 11.2680 & 0.0210 & 5.680 & 0.294 & S12 \\
\hline
NGC3201 & 154.454720 & -46.416050 & 11.4380 & 0.0210 & 10.8110 & 0.0240 & 10.6680 & 0.0230 & 4.560 & 0.178 & S12 \\
NGC3201 & 154.439030 & -46.407340 & 11.5760 & 0.0190 & 11.0090 & 0.0240 & 10.8270 & 0.0230 & 4.300 & 0.178 & S12 \\
NGC3201 & 154.437420 & -46.401530 & 10.1230 & 0.0190 & 9.4450 & 0.0250 & 9.2460 & 0.0210 & 4.850 & 0.156 & S12 \\
NGC3201 & 154.431940 & -46.394890 & 12.3650 & 0.0460 & 11.7810 & 0.0460 & 11.6580 & 0.0380 & 3.840 & 0.242 & S12 \\
NGC3201 & 154.411350 & -46.390170 & 10.7280 & 0.0180 & 10.0540 & 0.0220 & 9.9340 & 0.0190 & 4.780 & 0.161 & S12 \\
NGC3201 & 154.412340 & -46.382180 & 12.3520 & 0.0180 & 11.7930 & 0.0200 & 11.7190 & 0.0190 & 4.000 & 0.198 & S12 \\
NGC3201 & 154.409240 & -46.377290 & 9.9280 & 0.0180 & 9.1950 & 0.0220 & 9.0280 & 0.0210 & 5.240 & 0.175 & S12 \\
NGC3201 & 154.423850 & -46.365180 & 11.9040 & 0.0210 & 11.3020 & 0.0250 & 11.1630 & 0.0190 & 4.140 & 0.180 & S12 \\
NGC3201 & 154.402220 & -46.357640 & 12.7090 & 0.0210 & 12.1470 & 0.0240 & 12.0440 & 0.0210 & 4.150 & 0.240 & S12 \\
NGC3201 & 154.448580 & -46.463050 & 12.6300 & 0.0260 & 12.0250 & 0.0250 & 11.8990 & 0.0210 & 4.050 & 0.291 & S12 \\
NGC3201 & 154.470370 & -46.458350 & 12.3390 & 0.0260 & 11.7520 & 0.0280 & 11.6100 & 0.0240 & 4.180 & 0.192 & S12 \\
NGC3201 & 154.427440 & -46.454010 & 9.7570 & 0.0180 & 9.0370 & 0.0240 & 8.8590 & 0.0210 & 5.300 & 0.184 & S12 \\
NGC3201 & 154.422110 & -46.446570 & 12.7150 & 0.0180 & 12.1460 & 0.0210 & 12.0600 & 0.0170 & 3.920 & 0.250 & S12 \\
NGC3201 & 154.456770 & -46.440310 & 11.9210 & 0.0210 & 11.3130 & 0.0220 & 11.1960 & 0.0180 & 4.500 & 0.191 & S12 \\
NGC3201 & 154.476150 & -46.435080 & 12.7170 & 0.0180 & 12.1590 & 0.0220 & 12.0240 & 0.0240 & 3.740 & 0.220 & S12 \\
NGC3201 & 154.439340 & -46.425220 & 11.1700 & 0.0290 & 10.5220 & 0.0310 & 10.4140 & 0.2999 & 4.380 & 0.149 & S12 \\
NGC3201 & 154.454240 & -46.420990 & 12.0420 & 0.0380 & 11.4460 & 0.0370 & 11.2880 & 0.2999 & 4.040 & 0.164 & S12 \\
\hline
NGC6121 & 245.930140 & -26.531660 & 9.9550 & 0.0200 & 9.2470 & 0.0250 & 9.0350 & 0.0190 & 4.840 & 0.189 & S12 \\
NGC6121 & 245.920890 & -26.525060 & 9.9200 & 0.0170 & 9.1980 & 0.0200 & 8.9980 & 0.0180 & 4.890 & 0.164 & S12 \\
NGC6121 & 245.978450 & -26.522340 & 10.4820 & 0.0190 & 9.7880 & 0.0220 & 9.6050 & 0.0210 & 4.490 & 0.164 & S12 \\
NGC6121 & 245.910840 & -26.510590 & 10.1610 & 0.0210 & 9.4390 & 0.0220 & 9.2690 & 0.0210 & 4.680 & 0.225 & S12 \\
NGC6121 & 245.920620 & -26.502630 & 10.9600 & 0.0200 & 10.2630 & 0.0200 & 10.1470 & 0.0230 & 4.340 & 0.242 & S12 \\
NGC6121 & 245.933750 & -26.501750 & 8.7730 & 0.0190 & 7.9080 & 0.0370 & 7.7140 & 0.0110 & 5.170 & 0.200 & S12 \\
NGC6121 & 245.928500 & -26.491040 & 9.8250 & 0.0170 & 9.0770 & 0.0220 & 8.9230 & 0.0210 & 4.630 & 0.200 & S12 \\
NGC6121 & 245.959540 & -26.490640 & 10.8170 & 0.0210 & 10.1840 & 0.0250 & 9.9880 & 0.0230 & 4.320 & 0.226 & S12 \\
NGC6121 & 245.908320 & -26.478110 & 10.8220 & 0.0310 & 10.1740 & 0.0370 & 9.9720 & 0.0290 & 4.440 & 0.259 & S12 \\
NGC6121 & 245.929730 & -26.468730 & 10.9270 & 0.0240 & 10.2540 & 0.0280 & 10.0680 & 0.0210 & 4.350 & 0.206 & S12 \\
NGC6121 & 245.973930 & -26.578500 & 8.9300 & 0.0150 & 8.2190 & 0.0550 & 7.9990 & 0.0150 & 5.120 & 0.121 & S12 \\
NGC6121 & 245.973220 & -26.570840 & 9.6700 & 0.0170 & 8.9190 & 0.0200 & 8.7240 & 0.0170 & 4.770 & 0.192 & S12 \\
NGC6121 & 245.974320 & -26.564570 & 10.1160 & 0.0190 & 9.4280 & 0.0220 & 9.2150 & 0.0190 & 4.820 & 0.180 & S12 \\
NGC6121 & 245.902340 & -26.541570 & 10.5380 & 0.0340 & 10.1270 & 0.0640 & 9.7330 & 0.0420 & 4.580 & 0.242 & S12 \\
NGC6121 & 245.958900 & -26.538710 & 10.7690 & 0.0210 & 10.1220 & 0.0220 & 9.9140 & 0.0190 & 4.480 & 0.239 & S12 \\
\hline
NGC6139 & 246.913430 & -38.854710 & 11.9750 & 0.0780 & 11.1690 & 0.0920 & 10.8560 & 0.0600 & 4.930 & 0.170 & S12 \\
NGC6139 & 246.928280 & -38.848710 & 12.3590 & 0.0610 & 11.5820 & 0.0720 & 11.3290 & 0.0490 & 4.700 & 0.172 & S12 \\
NGC6139 & 246.913380 & -38.842030 & 11.7520 & 0.0230 & 10.8680 & 0.0200 & 10.5900 & 0.0340 & 5.220 & 0.224 & S12 \\
NGC6139 & 246.916000 & -38.838060 & 11.8450 & 0.0230 & 10.8790 & 0.0220 & 10.6010 & 0.0210 & 5.360 & 0.215 & S12 \\
NGC6139 & 246.927360 & -38.831220 & 13.4240 & 0.0350 & 12.5800 & 0.0350 & 12.3830 & 0.0290 & 4.500 & 0.175 & S12 \\
NGC6139 & 246.910180 & -38.822870 & 13.1550 & 0.0490 & 12.6020 & 0.0690 & 12.2610 & 0.0470 & 4.390 & 0.130 & S12 \\
NGC6139 & 246.908710 & -38.818790 & 13.4120 & 0.0460 & 12.6170 & 0.0510 & 12.3760 & 0.0380 & 4.430 & 0.149 & S12 \\
NGC6139 & 246.920210 & -38.811410 & 13.0910 & 0.0180 & 12.2910 & 0.0200 & 12.0490 & 0.0170 & 4.470 & 0.161 & S12 \\
NGC6139 & 246.942580 & -38.805490 & 15.0560 & 0.0670 & 14.3820 & 0.0950 & 14.2700 & 0.0840 & 3.830 & 0.163 & S12 \\
NGC6139 & 246.929170 & -38.799610 & 13.5460 & 0.0260 & 12.7770 & 0.0280 & 12.5560 & 0.0270 & 4.350 & 0.157 & S12 \\
NGC6139 & 246.899400 & -38.894120 & 12.7170 & 0.0210 & 11.9470 & 0.0200 & 11.7060 & 0.0210 & 4.720 & 0.166 & S12 \\
NGC6139 & 246.888640 & -38.887020 & 14.9040 & 0.0470 & 14.1520 & 0.0320 & 13.9690 & 0.0520 & 3.830 & 0.136 & S12 \\
NGC6139 & 246.917100 & -38.881120 & 14.6720 & 0.0340 & 13.8540 & 0.0490 & 13.5070 & 0.2999 & 3.950 & 0.150 & S12 \\
NGC6139 & 246.920120 & -38.866570 & 12.8800 & 0.0380 & 12.0330 & 0.0400 & 11.7880 & 0.0270 & 4.840 & 0.192 & S12 \\
NGC6139 & 246.916330 & -38.861330 & 12.8340 & 0.0680 & 11.9280 & 0.0720 & 11.6970 & 0.0550 & 4.890 & 0.178 & S12 \\
\hline
NGC6254 & 254.316090 & -4.102620 & 13.1740 & 0.0330 & 12.6480 & 0.0360 & 12.5180 & 0.0260 & 3.200 & 0.149 & S12 \\
NGC6254 & 254.311590 & -4.098150 & 10.0290 & 0.1870 & 9.0690 & 0.2650 & 9.1430 & 0.1590 & 4.410 & 0.153 & S12 \\
NGC6254 & 254.309230 & -4.092510 & 10.2250 & 0.0210 & 9.5440 & 0.0240 & 9.3920 & 0.0210 & 4.880 & 0.184 & S12 \\
NGC6254 & 254.303620 & -4.084770 & 12.7820 & 0.0570 & 12.2230 & 0.0210 & 12.0980 & 0.0290 & 3.660 & 0.153 & S12 \\
NGC6254 & 254.313880 & -4.079770 & 11.0650 & 0.0250 & 10.4450 & 0.0240 & 10.2510 & 0.0190 & 4.420 & 0.156 & S12 \\
NGC6254 & 254.324820 & -4.072610 & 11.1790 & 0.0250 & 10.5240 & 0.0220 & 10.3430 & 0.0190 & 4.380 & 0.158 & S12 \\
NGC6254 & 254.305640 & -4.064500 & 11.9590 & 0.0250 & 11.3810 & 0.0210 & 11.2770 & 0.0170 & 3.940 & 0.148 & S12 \\
NGC6254 & 254.295230 & -4.058840 & 12.4940 & 0.0450 & 11.9410 & 0.0450 & 11.7550 & 0.0400 & 3.720 & 0.158 & S12 \\
NGC6254 & 254.339890 & -4.050990 & 13.7980 & 0.0200 & 13.2390 & 0.0270 & 13.1200 & 0.0230 & 3.210 & 0.184 & S12 \\
NGC6254 & 254.322870 & -4.045370 & 11.4320 & 0.0210 & 10.8250 & 0.0210 & 10.6980 & 0.0170 & 4.350 & 0.139 & S12 \\
NGC6254 & 254.317180 & -4.041150 & 12.8120 & 0.0230 & 12.2790 & 0.0210 & 12.0910 & 0.0170 & 3.650 & 0.142 & S12 \\
NGC6254 & 254.296090 & -4.126930 & 13.5770 & 0.0290 & 13.0430 & 0.0240 & 12.8810 & 0.0310 & 3.250 & 0.198 & S12 \\
NGC6254 & 254.321660 & -4.116810 & 13.3810 & 0.0410 & 12.7980 & 0.0380 & 12.7110 & 0.0420 & 3.310 & 0.150 & S12 \\
\hline
NGC6325 & 259.508010 & -23.771740 & 12.5250 & 0.0350 & 11.6550 & 0.0460 & 11.3650 & 0.0330 & 5.100 & 0.175 & S12 \\
NGC6325 & 259.501210 & -23.766900 & 10.4410 & 0.0230 & 9.3790 & 0.0200 & 9.0060 & 0.0230 & 6.070 & 0.233 & S12 \\
NGC6325 & 259.489260 & -23.759420 & 13.4160 & 0.0360 & 12.6480 & 0.0390 & 12.3760 & 0.0350 & 4.810 & 0.189 & S12 \\
NGC6325 & 259.492570 & -23.752820 & 12.7600 & 0.0320 & 11.9210 & 0.0490 & 11.6330 & 0.0300 & 4.840 & 0.148 & S12 \\
NGC6325 & 259.488020 & -23.747100 & 11.2710 & 0.0250 & 10.3190 & 0.0250 & 10.0330 & 0.0230 & 5.350 & 0.197 & S12 \\
NGC6325 & 259.485880 & -23.723390 & 14.1290 & 0.0430 & 13.3930 & 0.0480 & 13.1340 & 0.0480 & 4.460 & 0.164 & S12 \\
NGC6325 & 259.482000 & -23.803730 & 12.3900 & 0.0190 & 11.4530 & 0.0200 & 11.2200 & 0.0190 & 5.060 & 0.175 & S12 \\
NGC6325 & 259.516940 & -23.782600 & 14.4060 & 0.0290 & 13.5420 & 0.0290 & 13.2960 & 0.0350 & 4.690 & 0.230 & S12 \\
NGC6325 & 259.487960 & -23.778460 & 11.7700 & 0.0290 & 10.8260 & 0.0320 & 10.5180 & 0.0290 & 5.540 & 0.186 & S12 \\
\hline
NGC6356 & 260.921480 & -17.814390 & 13.9810 & 0.0490 & 13.2990 & 0.0510 & 13.1370 & 0.0460 & 5.840 & 0.200 & S12 \\
NGC6356 & 260.915630 & -17.808790 & 14.0200 & 0.0500 & 13.3020 & 0.0470 & 13.1850 & 0.0490 & 5.790 & 0.200 & S12 \\
NGC6356 & 260.927970 & -17.796680 & 13.6660 & 0.0300 & 12.8790 & 0.0300 & 12.7160 & 0.0280 & 5.880 & 0.200 & S12 \\
NGC6356 & 260.893260 & -17.791780 & 12.4980 & 0.0470 & 11.6010 & 0.0480 & 11.4160 & 0.0440 & 6.680 & 0.200 & S12 \\
NGC6356 & 260.923920 & -17.784670 & 13.9980 & 0.0330 & 13.2800 & 0.0300 & 13.0420 & 0.0370 & 5.790 & 0.200 & S12 \\
NGC6356 & 260.923510 & -17.754600 & 14.0430 & 0.0300 & 13.3560 & 0.0340 & 13.1360 & 0.0340 & 6.090 & 0.200 & S12 \\
NGC6356 & 260.903940 & -17.863810 & 13.9250 & 0.0290 & 13.2040 & 0.0350 & 13.0520 & 0.0300 & 5.690 & 0.200 & S12 \\
NGC6356 & 260.870600 & -17.856880 & 13.4440 & 0.0260 & 12.6410 & 0.0300 & 12.4900 & 0.0280 & 6.040 & 0.200 & S12 \\
NGC6356 & 260.894830 & -17.844830 & 14.1800 & 0.0330 & 13.4300 & 0.0350 & 13.3070 & 0.0440 & 5.760 & 0.200 & S12 \\
NGC6356 & 260.922280 & -17.841960 & 13.2110 & 0.0430 & 12.4040 & 0.0260 & 12.1660 & 0.2999 & 6.420 & 0.200 & S12 \\
NGC6356 & 260.911510 & -17.830910 & 12.8940 & 0.0420 & 11.9840 & 0.0000 & 11.7740 & 0.2999 & 6.260 & 0.200 & S12 \\
\hline
NGC6380 & 263.612270 & -39.068540 & 12.2985 & 0.0057 & 11.2058 & 0.0085 & 10.8563 & 0.0103 & 6.030 & 0.200 & S12 \\
NGC6380 & 263.615370 & -39.061460 & 12.4785 & 0.0063 & 11.3568 & 0.0093 & 11.0553 & 0.0086 & 6.270 & 0.200 & S12 \\
NGC6380 & 263.626140 & -39.055490 & 11.6306 & 0.0082 & 10.3159 & 0.0154 & 9.9689 & 0.0196 & 6.620 & 0.200 & S12 \\
NGC6380 & 263.622790 & -39.047440 & 12.6716 & 0.0058 & 11.5409 & 0.0125 & 11.1859 & 0.0128 & 6.110 & 0.200 & S12 \\
NGC6380 & 263.590740 & -39.104890 & 12.6965 & 0.0055 & 11.5668 & 0.0084 & 11.2213 & 0.0073 & 6.100 & 0.200 & S12 \\
NGC6380 & 263.600680 & -39.094240 & 11.2495 & 0.0062 & 10.0528 & 0.0118 & 9.6813 & 0.0101 & 6.940 & 0.200 & S12 \\
NGC6380 & 263.613900 & -39.086240 & 14.0625 & 0.0062 & 13.0858 & 0.0076 & 12.7663 & 0.0079 & 5.400 & 0.200 & S12 \\
\hline
NGC6397 & 265.200350 & -53.680320 & 10.4930 & 0.0160 & 9.9900 & 0.0340 & 9.8110 & 0.0260 & 2.850 & 0.120 & S12 \\
NGC6397 & 265.136690 & -53.674960 & 9.8780 & 0.0260 & 9.2950 & 0.0280 & 9.1710 & 0.0260 & 3.140 & 0.135 & S12 \\
NGC6397 & 265.140400 & -53.670120 & 10.9980 & 0.0230 & 10.4760 & 0.0250 & 10.3900 & 0.0230 & 2.760 & 0.198 & S12 \\
NGC6397 & 265.146980 & -53.657950 & 11.1680 & 0.0290 & 10.6640 & 0.0250 & 10.5440 & 0.0250 & 2.500 & 0.149 & S12 \\
NGC6397 & 265.162140 & -53.656630 & 11.0100 & 0.0240 & 10.4790 & 0.0270 & 10.3890 & 0.0230 & 2.410 & 0.128 & S12 \\
NGC6397 & 265.180660 & -53.647340 & 11.6560 & 0.0260 & 11.1720 & 0.0320 & 11.0660 & 0.0270 & 2.350 & 0.184 & S12 \\
NGC6397 & 265.170100 & -53.647100 & 11.9150 & 0.0410 & 11.4440 & 0.0410 & 11.3570 & 0.0380 & 2.440 & 0.237 & S12 \\
NGC6397 & 265.217360 & -53.644460 & 12.0330 & 0.0230 & 11.5730 & 0.0240 & 11.4370 & 0.0230 & 2.470 & 0.269 & S12 \\
NGC6397 & 265.174610 & -53.638510 & 10.6960 & 0.0230 & 10.1540 & 0.0250 & 10.0560 & 0.0210 & 2.840 & 0.130 & S12 \\
NGC6397 & 265.221230 & -53.630000 & 11.5270 & 0.0260 & 11.0550 & 0.0300 & 10.9240 & 0.0260 & 2.580 & 0.198 & S12 \\
NGC6397 & 265.092530 & -53.718550 & 11.5020 & 0.0210 & 11.0000 & 0.0220 & 10.9210 & 0.0210 & 2.480 & 0.233 & S12 \\
NGC6397 & 265.127960 & -53.706700 & 10.0020 & 0.0210 & 9.4600 & 0.0250 & 9.3450 & 0.0230 & 3.130 & 0.130 & S12 \\
NGC6397 & 265.127430 & -53.702640 & 11.7200 & 0.0270 & 11.2220 & 0.0250 & 11.1640 & 0.0290 & 2.480 & 0.177 & S12 \\
NGC6397 & 265.133060 & -53.697760 & 10.7770 & 0.0230 & 10.2460 & 0.0240 & 10.1520 & 0.0210 & 2.970 & 0.156 & S12 \\
NGC6397 & 265.141340 & -53.688770 & 9.9710 & 0.0230 & 9.4020 & 0.0240 & 9.3100 & 0.0230 & 3.130 & 0.086 & S12 \\
NGC6397 & 265.141080 & -53.683220 & 11.7390 & 0.0330 & 11.2610 & 0.0320 & 11.2150 & 0.0340 & 2.480 & 0.186 & S12 \\
\hline
NGC6440 & 267.206180 & -20.366060 & 11.9888 & 0.0123 & 10.8901 & 0.0244 & 10.5353 & 0.0041 & 6.870 & 0.200 & S12 \\
NGC6440 & 267.232050 & -20.358920 & 12.6050 & 0.0115 & 11.4773 & 0.0186 & 11.1800 & 0.0035 & 6.350 & 0.200 & S12 \\
NGC6440 & 267.212100 & -20.354570 & 12.7538 & 0.0141 & 11.6941 & 0.0204 & 11.4183 & 0.0037 & 6.270 & 0.200 & S12 \\
NGC6440 & 267.234500 & -20.348560 & 11.8280 & 0.0108 & 10.6553 & 0.0193 & 10.2750 & 0.0041 & 6.780 & 0.200 & S12 \\
NGC6440 & 267.224150 & -20.391310 & 12.7048 & 0.0104 & 11.6541 & 0.0182 & 11.3473 & 0.0035 & 6.170 & 0.200 & S12 \\
NGC6440 & 267.219370 & -20.385210 & 10.9068 & 0.0168 & 9.7291 & 0.0217 & 9.3613 & 0.0050 & 6.990 & 0.200 & S12 \\
NGC6440 & 267.226990 & -20.378350 & 13.5038 & 0.0126 & 12.5331 & 0.0191 & 12.2653 & 0.0032 & 6.220 & 0.200 & S12 \\
NGC6440 & 267.231070 & -20.372060 & 12.9488 & 0.0100 & 11.8361 & 0.0195 & 11.5503 & 0.0035 & 6.330 & 0.200 & S12 \\
\hline
NGC6441 & 267.52623 & -37.05202 & 14.1800 & 0.0119 & 13.3800 & 0.0141 & 13.2300 & 0.0121 & 5.610 & 0.326 & S12 \\
NGC6441 & 267.57042 & -37.04656 & 13.9500 & 0.0083 & 13.1700 & 0.0108 & 12.9800 & 0.0126 & 5.710 & 0.233 & S12 \\
NGC6441 & 267.56729 & -37.03987 & 13.8600 & 0.0085 & 13.0500 & 0.0111 & 12.9000 & 0.0117 & 6.110 & 0.273 & S12 \\
NGC6441 & 267.56177 & -37.02637 & 12.0700 & 0.0095 & 11.0800 & 0.0140 & 10.8400 & 0.0149 & 6.540 & 0.264 & S12 \\
NGC6441 & 267.56130 & -37.01749 & 14.5600 & 0.0083 & 13.8800 & 0.0098 & 13.7300 & 0.0123 & 5.510 & 0.275 & S12 \\
NGC6441 & 267.52817 & -37.00574 & 14.2100 & 0.0084 & 13.3800 & 0.0109 & 13.2300 & 0.0104 & 5.450 & 0.255 & S12 \\
NGC6441 & 267.54013 & -37.06483 & 14.0700 & 0.0120 & 13.2400 & 0.0153 & 13.0400 & 0.0189 & 5.660 & 0.256 & S12 \\
\hline
NGC6528 & 271.20135 & -30.06009 & 11.1900 & 0.0432 & 10.1800 & 0.0558 & 9.9820 & 0.0374 & 6.620 & 0.332 & S12 \\
NGC6528 & 271.20703 & -30.05372 & 12.3200 & 0.0132 & 11.4300 & 0.0147 & 11.1500 & 0.0124 & 6.260 & 0.295 & S12 \\
NGC6528 & 271.19694 & -30.05007 & 13.0600 & 0.0101 & 12.2300 & 0.0127 & 12.0000 & 0.0117 & 5.660 & 0.259 & S12 \\
NGC6528 & 271.20272 & -30.04346 & 12.8800 & 0.0116 & 12.0200 & 0.0141 & 11.8100 & 0.0120 & 5.920 & 0.279 & S12 \\
NGC6528 & 271.18283 & -30.06262 & 11.8700 & 0.0127 & 10.9500 & 0.0171 & 10.6800 & 0.0133 & 6.800 & 0.200 & S12 \\
NGC6528 & 271.19277 & -30.06265 & 12.7100 & 0.0121 & 11.8200 & 0.0156 & 11.5600 & 0.0125 & 6.340 & 0.200 & S12 \\
NGC6528 & 271.20760 & -30.06783 & 12.7600 & 0.0111 & 11.9200 & 0.0125 & 11.6700 & 0.0116 & 6.440 & 0.200 & S12 \\
\hline
NGC6553 & 272.32879 & -25.91109 & 10.9700 & 0.0249 & 9.9850 & 0.0193 & 9.6200 & 0.0205 & 6.790 & 0.286 & S12 \\
NGC6553 & 272.34392 & -25.90719 & 12.1800 & 0.0207 & 11.3500 & 0.0282 & 11.0900 & 0.0208 & 6.160 & 0.304 & S12 \\
NGC6553 & 272.32582 & -25.88831 & 10.2700 & 0.0199 & 9.3210 & 0.0312 & 8.7930 & 0.0244 & 6.840 & 0.326 & S12 \\
NGC6553 & 272.31620 & -25.87955 & 12.1600 & 0.0152 & 11.2800 & 0.0209 & 11.0000 & 0.0135 & 6.280 & 0.264 & S12 \\
NGC6553 & 272.32670 & -25.87332 & 11.1700 & 0.0189 & 10.1200 & 0.0221 & 9.8020 & 0.0163 & 6.560 & 0.277 & S12 \\
NGC6553 & 272.35071 & -25.86364 & 12.0700 & 0.0150 & 11.2200 & 0.0201 & 10.9700 & 0.0125 & 6.380 & 0.268 & S12 \\
NGC6553 & 272.35361 & -25.84971 & 11.9000 & 0.0157 & 11.0300 & 0.0212 & 10.7200 & 0.0160 & 6.440 & 0.277 & S12 \\
NGC6553 & 272.34409 & -25.96301 & 11.7500 & 0.0151 & 10.8100 & 0.0188 & 10.5300 & 0.0140 & 6.570 & 0.318 & S12 \\
NGC6553 & 272.32808 & -25.94363 & 11.4000 & 0.0139 & 10.4300 & 0.0230 & 10.1300 & 0.0155 & 6.510 & 0.295 & S12 \\
NGC6553 & 272.31580 & -25.93005 & 10.9000 & 0.0233 & 9.9130 & 0.0314 & 9.6140 & 0.0199 & 6.610 & 0.304 & S12 \\
NGC6553 & 272.32357 & -25.92491 & 12.0400 & 0.0136 & 11.1800 & 0.0197 & 10.9200 & 0.0140 & 6.550 & 0.304 & S12 \\
\hline
NGC6558 & 272.575780 & -31.778840 & 14.1741 & 0.0068 & 13.5640 & 0.0089 & 13.4282 & 0.0064 & 4.750 & 0.213 & S12 \\
NGC6558 & 272.563700 & -31.766630 & 13.1701 & 0.0067 & 12.4990 & 0.0093 & 12.3432 & 0.0064 & 5.050 & 0.172 & S12 \\
NGC6558 & 272.589970 & -31.757050 & 13.0921 & 0.0077 & 12.4220 & 0.0118 & 12.2792 & 0.0071 & 5.020 & 0.225 & S12 \\
NGC6558 & 272.579670 & -31.746990 & 13.0721 & 0.0062 & 12.3680 & 0.0085 & 12.2212 & 0.0066 & 4.870 & 0.170 & S12 \\
\hline
NGC6569 & 273.422660 & -31.827060 & 13.1161 & 0.0074 & 12.3215 & 0.0102 & 12.1431 & 0.0060 & 5.430 & 0.228 & S12 \\
NGC6569 & 273.409170 & -31.789720 & 13.7401 & 0.0068 & 12.9585 & 0.0102 & 12.7711 & 0.0066 & 5.020 & 0.256 & S12 \\
NGC6569 & 273.433630 & -31.770430 & 14.1061 & 0.0086 & 13.3575 & 0.0110 & 13.1881 & 0.0063 & 4.880 & 0.208 & S12 \\
NGC6569 & 273.422840 & -31.845770 & 13.4261 & 0.0117 & 12.6555 & 0.0155 & 12.4781 & 0.0072 & 5.090 & 0.210 & S12 \\
NGC6569 & 273.408070 & -31.841600 & 14.0321 & 0.0124 & 13.3015 & 0.0185 & 13.1511 & 0.0080 & 4.810 & 0.205 & S12 \\
\hline
NGC6656 & 279.172800 & -23.910870 & 11.8699 & 0.0108 & 11.3166 & 0.0158 & 11.1604 & 0.0069 & 3.430 & 0.099 & S12 \\
NGC6656 & 279.171160 & -23.909170 & 13.0749 & 0.0105 & 12.5576 & 0.0145 & 12.4284 & 0.0062 & 2.650 & 0.200 & S12 \\
NGC6656 & 279.176160 & -23.907840 & 12.5169 & 0.0121 & 11.9836 & 0.0149 & 11.8424 & 0.0073 & 3.310 & 0.144 & S12 \\
NGC6656 & 279.155890 & -23.904610 & 11.4979 & 0.0124 & 10.9336 & 0.0161 & 10.7614 & 0.0082 & 3.190 & 0.094 & S12 \\
NGC6656 & 279.151130 & -23.900460 & 10.1429 & 0.0205 & 9.4506 & 0.0201 & 9.3284 & 0.0112 & 3.870 & 0.112 & S12 \\
NGC6656 & 279.129690 & -23.896270 & 12.1519 & 0.0109 & 11.5826 & 0.0142 & 11.4644 & 0.0077 & 3.340 & 0.158 & S12 \\
NGC6656 & 279.170270 & -23.895210 & 11.5749 & 0.0136 & 11.0006 & 0.0162 & 10.8374 & 0.0083 & 3.340 & 0.113 & S12 \\
NGC6656 & 279.153790 & -23.888850 & 11.4209 & 0.0125 & 10.8566 & 0.0184 & 10.7004 & 0.0086 & 3.240 & 0.094 & S12 \\
NGC6656 & 279.149770 & -23.888820 & 10.2239 & 0.0237 & 9.5416 & 0.0170 & 9.4054 & 0.0117 & 4.380 & 0.142 & S12 \\
NGC6656 & 279.133050 & -23.887930 & 9.8269 & 0.0175 & 9.1596 & 0.0226 & 8.9964 & 0.0130 & 3.970 & 0.112 & S12 \\
NGC6656 & 279.119060 & -23.885510 & 9.6599 & 0.0137 & 9.0026 & 0.0179 & 8.8304 & 0.0106 & 4.110 & 0.136 & S12 \\
NGC6656 & 279.149930 & -23.885380 & 11.4129 & 0.0150 & 10.8376 & 0.0181 & 10.6784 & 0.0083 & 3.890 & 0.128 & S12 \\
NGC6656 & 279.143070 & -23.878710 & 12.2459 & 0.0112 & 11.6906 & 0.0150 & 11.5564 & 0.0070 & 2.850 & 0.094 & S12 \\
NGC6656 & 279.164990 & -23.878410 & 11.5959 & 0.0109 & 11.0396 & 0.0186 & 10.8774 & 0.0080 & 3.260 & 0.120 & S12 \\
NGC6656 & 279.168030 & -23.876270 & 12.0709 & 0.0112 & 11.5276 & 0.0150 & 11.3704 & 0.0078 & 3.010 & 0.141 & S12 \\
NGC6656 & 279.124180 & -23.870710 & 11.5519 & 0.0139 & 10.9686 & 0.0176 & 10.8444 & 0.0089 & 3.170 & 0.114 & S12 \\
NGC6656 & 279.133280 & -23.869340 & 11.1149 & 0.0169 & 10.5086 & 0.0244 & 10.3644 & 0.0114 & 3.740 & 0.113 & S12 \\
NGC6656 & 279.145490 & -23.868820 & 11.1849 & 0.0155 & 10.5826 & 0.0214 & 10.4384 & 0.0113 & 4.050 & 0.126 & S12 \\
NGC6656 & 279.155720 & -23.865530 & 11.2329 & 0.0165 & 10.6676 & 0.0183 & 10.5134 & 0.0099 & 3.190 & 0.122 & S12 \\
NGC6656 & 279.177640 & -23.864640 & 9.9499 & 0.0185 & 9.2996 & 0.0252 & 9.1184 & 0.0107 & 3.820 & 0.103 & S12 \\
NGC6656 & 279.135920 & -23.862870 & 12.1289 & 0.0117 & 11.5626 & 0.0175 & 11.4244 & 0.0081 & 3.550 & 0.136 & S12 \\
NGC6656 & 279.133760 & -23.858610 & 9.5089 & 0.0131 & 8.8236 & 0.0177 & 8.6284 & 0.0108 & 4.020 & 0.122 & S12 \\
NGC6656 & 279.128960 & -23.857150 & 12.5989 & 0.0109 & 12.0286 & 0.0173 & 11.9054 & 0.0078 & 3.140 & 0.150 & S12 \\
NGC6656 & 279.111160 & -23.856070 & 10.1599 & 0.0261 & 9.4546 & 0.0234 & 9.3444 & 0.0163 & 4.740 & 0.148 & S12 \\
NGC6656 & 279.122800 & -23.852450 & 11.7139 & 0.0195 & 11.1166 & 0.0296 & 10.9944 & 0.0105 & 3.580 & 0.127 & S12 \\
NGC6656 & 279.120340 & -23.850280 & 9.2349 & 0.0187 & 8.4656 & 0.0261 & 8.3124 & 0.0136 & 4.280 & 0.121 & S12 \\
NGC6656 & 279.148720 & -23.849680 & 11.3719 & 0.0138 & 10.7406 & 0.0201 & 10.6234 & 0.0090 & 3.570 & 0.122 & S12 \\
NGC6656 & 279.120070 & -23.848090 & 13.2289 & 0.0143 & 12.6866 & 0.0217 & 12.5704 & 0.0091 & 2.920 & 0.208 & S12 \\
NGC6656 & 279.177450 & -23.847720 & 12.3749 & 0.0120 & 11.8266 & 0.0149 & 11.6794 & 0.0071 & 3.230 & 0.156 & S12 \\
NGC6656 & 279.134480 & -23.955270 & 11.9759 & 0.0140 & 11.3786 & 0.0157 & 11.2554 & 0.0094 & 3.090 & 0.094 & S12 \\
NGC6656 & 279.129160 & -23.953670 & 10.9939 & 0.0177 & 10.3736 & 0.0186 & 10.2274 & 0.0126 & 3.440 & 0.112 & S12 \\
NGC6656 & 279.143390 & -23.950910 & 12.0119 & 0.0138 & 11.4226 & 0.0156 & 11.2934 & 0.0095 & 2.910 & 0.086 & S12 \\
NGC6656 & 279.117740 & -23.949230 & 11.8489 & 0.0109 & 11.2566 & 0.0140 & 11.1274 & 0.0099 & 3.290 & 0.120 & S12 \\
NGC6656 & 279.130670 & -23.946030 & 12.4659 & 0.0157 & 11.9126 & 0.0193 & 11.7544 & 0.0102 & 3.290 & 0.166 & S12 \\
NGC6656 & 279.129800 & -23.942410 & 11.5859 & 0.0131 & 10.9776 & 0.0157 & 10.8354 & 0.0100 & 3.450 & 0.135 & S12 \\
NGC6656 & 279.137950 & -23.940480 & 9.8179 & 0.0205 & 9.1366 & 0.0257 & 8.9784 & 0.0225 & 4.010 & 0.089 & S12 \\
NGC6656 & 279.121380 & -23.934020 & 11.4209 & 0.0139 & 10.8376 & 0.0169 & 10.6864 & 0.0095 & 3.590 & 0.141 & S12 \\
NGC6656 & 279.138660 & -23.933710 & 11.5939 & 0.0128 & 10.9886 & 0.0163 & 10.8344 & 0.0087 & 3.540 & 0.130 & S12 \\
NGC6656 & 279.164700 & -23.932740 & 12.8469 & 0.0116 & 12.2866 & 0.0152 & 12.1734 & 0.0070 & 3.630 & 0.205 & S12 \\
NGC6656 & 279.164210 & -23.928830 & 11.7009 & 0.0124 & 11.0916 & 0.0164 & 10.9744 & 0.0077 & 3.110 & 0.106 & S12 \\
NGC6656 & 279.138180 & -23.928780 & 11.3179 & 0.0148 & 10.7006 & 0.0160 & 10.5624 & 0.0087 & 3.180 & 0.106 & S12 \\
NGC6656 & 279.128090 & -23.927380 & 10.4979 & 0.0193 & 9.8436 & 0.0238 & 9.6904 & 0.0116 & 3.970 & 0.094 & S12 \\
NGC6656 & 279.144670 & -23.922690 & 13.2049 & 0.0121 & 12.6766 & 0.0131 & 12.5624 & 0.0073 & 3.000 & 0.213 & S12 \\
NGC6656 & 279.132900 & -23.920350 & 12.9149 & 0.0116 & 12.3566 & 0.0165 & 12.2254 & 0.0075 & 3.060 & 0.178 & S12 \\
NGC6656 & 279.148910 & -23.919140 & 11.6669 & 0.0118 & 11.0676 & 0.0167 & 10.9354 & 0.0080 & 3.820 & 0.144 & S12 \\
NGC6656 & 279.186990 & -23.915770 & 9.3729 & 0.0128 & 8.6676 & 0.0167 & 8.4544 & 0.0109 & 4.810 & 0.158 & S12 \\
NGC6656 & 279.138790 & -23.914400 & 11.4939 & 0.0148 & 10.9116 & 0.0170 & 10.7834 & 0.0095 & 3.210 & 0.114 & S12 \\
NGC6656 & 279.159600 & -23.900340 & 10.0320 & 0.0210 & 9.3440 & 0.0190 & 9.2070 & 0.0200 & 4.120 & 0.191 & S12 \\
NGC6656 & 279.127260 & -23.880040 & 9.8150 & 0.0180 & 9.1300 & 0.0200 & 8.9520 & 0.0170 & 4.500 & 0.144 & S12 \\
NGC6656 & 279.113770 & -23.957900 & 12.1310 & 0.0230 & 11.5480 & 0.0290 & 11.4070 & 0.0270 & 2.920 & 0.130 & S12 \\
NGC6656 & 279.113220 & -23.956850 & 10.9680 & 0.0410 & 10.3300 & 0.0480 & 10.2040 & 0.0380 & 4.090 & 0.114 & S12 \\
\hline
NGC6838 & 298.447690 & 18.781370 & 8.5730 & 0.0350 & 7.6790 & 0.0470 & 7.4490 & 0.0130 & 6.680 & 0.277 & S12 \\
NGC6838 & 298.442240 & 18.791100 & 10.3360 & 0.0260 & 9.5430 & 0.0310 & 9.3950 & 0.0180 & 6.040 & 0.283 & S12 \\
NGC6838 & 298.490080 & 18.799590 & 10.9060 & 0.0260 & 10.1920 & 0.0310 & 10.0420 & 0.0160 & 5.690 & 0.264 & S12 \\
NGC6838 & 298.451090 & 18.801120 & 9.1770 & 0.0330 & 8.2700 & 0.0210 & 8.0940 & 0.0250 & 6.490 & 0.277 & S12 \\
NGC6838 & 298.463290 & 18.809050 & 12.0010 & 0.0470 & 11.2940 & 0.0450 & 11.2200 & 0.0380 & 5.340 & 0.233 & S12 \\
NGC6838 & 298.460960 & 18.819220 & 10.2150 & 0.0340 & 9.4460 & 0.0350 & 9.2710 & 0.0250 & 5.900 & 0.242 & S12 \\
NGC6838 & 298.457900 & 18.830150 & 12.2640 & 0.0240 & 11.5990 & 0.0300 & 11.5190 & 0.0200 & 5.080 & 0.304 & S12 \\
NGC6838 & 298.452100 & 18.747480 & 12.3240 & 0.0390 & 11.7320 & 0.0370 & 11.5980 & 0.0280 & 5.250 & 0.269 & S12 \\
NGC6838 & 298.490220 & 18.749620 & 12.3210 & 0.0220 & 11.7530 & 0.0280 & 11.6370 & 0.0180 & 5.150 & 0.314 & S12 \\
NGC6838 & 298.486330 & 18.761590 & 12.1970 & 0.0330 & 11.5290 & 0.0340 & 11.4550 & 0.0220 & 5.030 & 0.256 & S12 \\
NGC6838 & 298.449680 & 18.764200 & 11.8740 & 0.0410 & 11.2320 & 0.0400 & 11.1080 & 0.0270 & 5.560 & 0.264 & S12 \\
\hline
NGC7078 & 322.531270 & 12.164500 & 14.1030 & 0.0180 & 13.6010 & 0.0700 & 13.5900 & 0.0430 & 2.050 & 0.198 & S12 \\
NGC7078 & 322.523520 & 12.171420 & 12.1560 & 0.0180 & 11.5960 & 0.0230 & 11.4800 & 0.0190 & 2.850 & 0.114 & S12 \\
NGC7078 & 322.519050 & 12.176160 & 11.8580 & 0.0190 & 11.2720 & 0.0250 & 11.1650 & 0.0170 & 2.930 & 0.064 & S12 \\
NGC7078 & 322.517820 & 12.182660 & 11.4590 & 0.0190 & 10.8930 & 0.0230 & 10.7570 & 0.0170 & 2.930 & 0.057 & S12 \\
NGC7078 & 322.509200 & 12.189740 & 10.2270 & 0.0210 & 9.5820 & 0.0300 & 9.4330 & 0.0190 & 3.710 & 0.086 & S12 \\
NGC7078 & 322.502060 & 12.194030 & 12.3410 & 0.0220 & 11.8160 & 0.0300 & 11.6920 & 0.0220 & 2.840 & 0.114 & S12 \\
NGC7078 & 322.561110 & 12.203340 & 13.7560 & 0.0190 & 13.2380 & 0.0180 & 13.1460 & 0.0330 & 1.980 & 0.205 & S12 \\
NGC7078 & 322.499400 & 12.208470 & 13.5710 & 0.0290 & 13.0690 & 0.0390 & 12.9600 & 0.0380 & 2.720 & 0.192 & S12 \\
NGC7078 & 322.533280 & 12.215460 & 12.1800 & 0.0160 & 11.6220 & 0.0230 & 11.4700 & 0.0170 & 2.800 & 0.127 & S12 \\
NGC7078 & 322.521420 & 12.222710 & 12.3110 & 0.0180 & 11.7240 & 0.0230 & 11.6130 & 0.0150 & 2.460 & 0.086 & S12 \\
NGC7078 & 322.513060 & 12.225080 & 12.1800 & 0.0180 & 11.6590 & 0.0210 & 11.5060 & 0.0170 & 2.840 & 0.170 & S12 \\
NGC7078 & 322.511350 & 12.115950 & 11.9180 & 0.0180 & 11.3880 & 0.0230 & 11.2470 & 0.0190 & 3.090 & 0.120 & S12 \\
NGC7078 & 322.523020 & 12.118580 & 13.6300 & 0.0260 & 13.1450 & 0.0300 & 12.9930 & 0.0310 & 2.220 & 0.156 & S12 \\
NGC7078 & 322.501380 & 12.127220 & 11.5350 & 0.0180 & 10.9440 & 0.0250 & 10.8470 & 0.0170 & 2.970 & 0.086 & S12 \\
NGC7078 & 322.531000 & 12.137590 & 11.9000 & 0.0210 & 11.2850 & 0.0280 & 11.2070 & 0.0170 & 2.930 & 0.081 & S12 \\
NGC7078 & 322.537000 & 12.147420 & 12.8150 & 0.0220 & 12.3180 & 0.0330 & 12.1840 & 0.0270 & 2.470 & 0.122 & S12 \\
NGC7078 & 322.516410 & 12.149830 & 13.0030 & 0.0370 & 12.4830 & 0.0520 & 12.3640 & 0.0430 & 2.410 & 0.120 & S12 \\
NGC7078 & 322.527190 & 12.156610 & 13.4950 & 0.0310 & 12.9870 & 0.0460 & 12.8510 & 0.0390 & 2.330 & 0.135 & S12 \\
\hline
Pal7 & 272.688940 & -7.214170 & 11.9690 & 0.0360 & 11.0180 & 0.0400 & 10.7240 & 0.0360 & 5.860 & 0.242 & S12 \\
Pal7 & 272.690750 & -7.208330 & 11.0460 & 0.0260 & 9.9220 & 0.0270 & 9.5840 & 0.0240 & 6.650 & 0.273 & S12 \\
Pal7 & 272.685660 & -7.202940 & 10.7800 & 0.0260 & 9.6490 & 0.0280 & 9.3070 & 0.0260 & 6.400 & 0.292 & S12 \\
Pal7 & 272.694060 & -7.196020 & 11.8360 & 0.0000 & 11.4320 & 0.0300 & 10.5570 & 0.2999 & 5.650 & 0.266 & S12 \\
Pal7 & 272.681500 & -7.189500 & 11.1590 & 0.0210 & 10.0580 & 0.0220 & 9.7240 & 0.0230 & 6.500 & 0.273 & S12 \\
Pal7 & 272.654260 & -7.182170 & 11.0170 & 0.0190 & 9.8770 & 0.0220 & 9.5510 & 0.0210 & 5.960 & 0.286 & S12 \\
Pal7 & 272.703810 & -7.173710 & 10.4060 & 0.0170 & 9.2170 & 0.0220 & 8.8730 & 0.0210 & 6.520 & 0.295 & S12 \\
Pal7 & 272.694190 & -7.165590 & 12.3210 & 0.0350 & 11.3000 & 0.0360 & 10.9740 & 0.0330 & 5.890 & 0.228 & S12 \\
Pal7 & 272.712920 & -7.153860 & 12.5310 & 0.0160 & 11.4270 & 0.0210 & 11.1630 & 0.0210 & 5.890 & 0.242 & S12 \\
Pal7 & 272.664410 & -7.257900 & 11.0650 & 0.0000 & 9.9510 & 0.0000 & 9.5780 & 0.0370 & 6.550 & 0.286 & S12 \\
Pal7 & 272.666790 & -7.249910 & 12.4420 & 0.0310 & 11.4460 & 0.0280 & 11.1760 & 0.2999 & 5.770 & 0.260 & S12 \\
Pal7 & 272.648130 & -7.244750 & 12.1490 & 0.0290 & 11.0460 & 0.0000 & 10.7870 & 0.0290 & 5.730 & 0.279 & S12 \\
Pal7 & 272.635010 & -7.234980 & 12.5330 & 0.0190 & 11.5450 & 0.0210 & 11.2440 & 0.0230 & 5.750 & 0.268 & S12 \\
Pal7 & 272.673930 & -7.221060 & 12.7700 & 0.0230 & 11.7370 & 0.0250 & 11.4940 & 0.0240 & 5.770 & 0.251 & S12 \\
\hline
NGC2808 & 138.096140 & -64.942785 & 10.7670 & 0.0230 & 9.9040 & 0.0200 & 9.7110 & 0.0220 & 5.730 & 0.070 & R97 \\
NGC2808 & 137.873670 & -64.916161 & 11.6070 & 0.0190 & 10.9930 & 0.0200 & 10.8720 & 0.0210 & 5.190 & 0.060 & R97 \\
NGC2808 & 137.877910 & -64.893799 & 11.4300 & 0.0190 & 10.6760 & 0.0200 & 10.5400 & 0.0210 & 5.000 & 0.040 & R97 \\
NGC2808 & 137.834690 & -64.905189 & 12.8810 & 0.0190 & 12.5940 & 0.0200 & 12.5080 & 0.0230 & 4.290 & 0.070 & R97 \\
NGC2808 & 138.052200 & -64.940138 & 11.7060 & 0.0210 & 10.9600 & 0.0200 & 10.7960 & 0.0210 & 4.930 & 0.080 & R97 \\
NGC2808 & 137.922770 & -64.900869 & 12.3100 & 0.0380 & 11.6500 & 0.0430 & 11.4900 & 0.0330 & 4.520 & 0.050 & R97 \\
NGC2808 & 138.088430 & -64.906621 & 12.3490 & 0.0210 & 11.6740 & 0.0240 & 11.5120 & 0.0170 & 4.770 & 0.120 & R97 \\
NGC2808 & 138.088930 & -64.936812 & 12.5400 & 0.0210 & 11.8940 & 0.0200 & 11.7600 & 0.0220 & 4.690 & 0.100 & R97 \\
NGC2808 & 138.057760 & -64.952639 & 12.5860 & 0.0390 & 11.8910 & 0.0380 & 11.7300 & 0.0370 & 4.790 & 0.090 & R97 \\
NGC2808 & 137.842890 & -64.875190 & 12.5150 & 0.0230 & 11.7850 & 0.0220 & 11.7010 & 0.0240 & 4.480 & 0.100 & R97 \\
NGC2808 & 138.054160 & -64.944861 & 13.0010 & 0.0210 & 12.3960 & 0.0200 & 12.3070 & 0.0270 & 4.900 & 0.170 & R97 \\
NGC2808 & 137.858270 & -64.893801 & 12.8570 & 0.0180 & 12.2230 & 0.0200 & 12.1570 & 0.0210 & 4.470 & 0.090 & R97 \\
NGC2808 & 138.012490 & -64.924800 & 13.0940 & 0.0390 & 12.5280 & 0.0410 & 12.4210 & 0.0420 & 4.750 & 0.140 & R97 \\
NGC2808 & 137.889050 & -64.902408 & 13.0510 & 0.0230 & 12.3860 & 0.0220 & 12.2290 & 0.0210 & 4.630 & 0.120 & R97 \\
NGC2808 & 137.809490 & -64.893239 & 13.0640 & 0.0190 & 12.4110 & 0.0200 & 12.2800 & 0.0230 & 4.600 & 0.110 & R97 \\
NGC2808 & 137.978440 & -64.916442 & 13.3710 & 0.0310 & 12.7670 & 0.0270 & 12.6540 & 0.0280 & 4.520 & 0.170 & R97 \\
NGC2808 & 137.901140 & -64.891710 & 13.4870 & 0.0290 & 12.8650 & 0.0300 & 12.8220 & 0.0330 & 4.520 & 0.160 & R97 \\
NGC2808 & 137.862840 & -64.878940 & 13.5480 & 0.0250 & 12.9560 & 0.0240 & 12.7720 & 0.0260 & 4.120 & 0.120 & R97 \\
NGC2808 & 138.041660 & -64.921620 & 14.9130 & 0.0800 & 14.4000 & 0.0480 & 14.4040 & 0.0740 & 3.720 & 0.290 & R97 \\
\hline
NGC3201 & 154.427190 & -46.454324 & 9.7570 & 0.0180 & 9.0370 & 0.0240 & 8.8590 & 0.0210 & 5.030 & 0.030 & R97 \\
NGC3201 & 154.353020 & -46.408506 & 9.9370 & 0.0230 & 9.2290 & 0.0250 & 9.0290 & 0.0190 & 4.840 & 0.070 & R97 \\
NGC3201 & 154.408990 & -46.377665 & 9.9280 & 0.0180 & 9.1950 & 0.0220 & 9.0280 & 0.0210 & 4.790 & 0.030 & R97 \\
NGC3201 & 154.434410 & -46.424042 & 9.9600 & 0.0180 & 9.2390 & 0.0240 & 9.0830 & 0.0190 & 4.880 & 0.070 & R97 \\
NGC3201 & 154.437200 & -46.401818 & 10.1230 & 0.0190 & 9.4450 & 0.0250 & 9.2460 & 0.0210 & 4.560 & 0.070 & R97 \\
NGC3201 & 154.360270 & -46.414062 & 10.2440 & 0.0240 & 9.5560 & 0.0240 & 9.3850 & 0.0210 & 4.780 & 0.070 & R97 \\
NGC3201 & 154.361880 & -46.429062 & 10.2270 & 0.0260 & 9.5580 & 0.0340 & 9.3730 & 0.0230 & 4.550 & 0.030 & R97 \\
NGC3201 & 154.411010 & -46.390442 & 10.7280 & 0.0180 & 10.0540 & 0.0220 & 9.9340 & 0.0190 & 4.390 & 0.050 & R97 \\
NGC3201 & 154.336890 & -46.431836 & 10.9230 & 0.0210 & 10.3650 & 0.0240 & 10.2280 & 0.0210 & 4.160 & 0.080 & R97 \\
NGC3201 & 154.362680 & -46.431284 & 11.1010 & 0.0230 & 10.4800 & 0.0240 & 10.3570 & 0.0230 & 4.170 & 0.030 & R97 \\
NGC3201 & 154.440520 & -46.473483 & 11.0770 & 0.0210 & 10.4000 & 0.0240 & 10.2640 & 0.0230 & 4.320 & 0.120 & R97 \\
NGC3201 & 154.454550 & -46.416528 & 11.4380 & 0.0210 & 10.8110 & 0.0240 & 10.6680 & 0.0230 & 4.100 & 0.060 & R97 \\
NGC3201 & 154.334900 & -46.386002 & 11.6230 & 0.0210 & 11.0650 & 0.0240 & 10.9370 & 0.0190 & 3.670 & 0.110 & R97 \\
NGC3201 & 154.438820 & -46.407650 & 11.5760 & 0.0190 & 11.0090 & 0.0240 & 10.8270 & 0.0230 & 3.890 & 0.070 & R97 \\
NGC3201 & 154.375180 & -46.443506 & 11.7200 & 0.0210 & 11.1410 & 0.0240 & 11.0460 & 0.0190 & 3.720 & 0.150 & R97 \\
NGC3201 & 154.307910 & -46.390714 & 11.9710 & 0.0210 & 11.3890 & 0.0220 & 11.2580 & 0.0190 & 4.000 & 0.130 & R97 \\
NGC3201 & 154.456600 & -46.440693 & 11.9210 & 0.0210 & 11.3130 & 0.0220 & 11.1960 & 0.0180 & 3.820 & 0.110 & R97 \\
\hline
NGC4372 & 186.337370 & -72.626595 & 9.2600 & 0.0190 & 8.5240 & 0.0330 & 8.2670 & 0.0370 & 3.710 & 0.040 & R97 \\
NGC4372 & 186.292200 & -72.647006 & 9.7210 & 0.0190 & 8.9630 & 0.0250 & 8.7670 & 0.0190 & 3.430 & 0.040 & R97 \\
NGC4372 & 186.523930 & -72.647522 & 9.7200 & 0.0190 & 8.9450 & 0.0200 & 8.7490 & 0.0190 & 3.530 & 0.040 & R97 \\
NGC4372 & 186.532140 & -72.614210 & 9.9220 & 0.0190 & 9.1920 & 0.0220 & 8.9720 & 0.0170 & 3.240 & 0.070 & R97 \\
NGC4372 & 186.623880 & -72.667607 & 10.1840 & 0.0190 & 9.4670 & 0.0200 & 9.2660 & 0.0190 & 3.070 & 0.050 & R97 \\
NGC4372 & 186.480260 & -72.610036 & 10.7720 & 0.0230 & 10.0530 & 0.0220 & 9.8360 & 0.0190 & 2.730 & 0.080 & R97 \\
NGC4372 & 186.356790 & -72.615861 & 10.9100 & 0.0210 & 10.2350 & 0.0200 & 10.0500 & 0.0190 & 2.480 & 0.070 & R97 \\
NGC4372 & 186.582850 & -72.638361 & 10.8670 & 0.0190 & 10.1200 & 0.0200 & 9.9680 & 0.0210 & 3.000 & 0.140 & R97 \\
NGC4372 & 186.592970 & -72.679804 & 11.0060 & 0.0210 & 10.3000 & 0.0220 & 10.1200 & 0.0190 & 3.030 & 0.120 & R97 \\
NGC4372 & 186.545850 & -72.691257 & 11.1760 & 0.0190 & 10.4970 & 0.0200 & 10.3220 & 0.0170 & 2.830 & 0.100 & R97 \\
NGC4372 & 186.569680 & -72.657287 & 11.2160 & 0.0210 & 10.4970 & 0.0250 & 10.2990 & 0.0170 & 2.660 & 0.100 & R97 \\
NGC4372 & 186.591820 & -72.649098 & 11.1840 & 0.0230 & 10.4580 & 0.0250 & 10.3040 & 0.0210 & 3.140 & 0.090 & R97 \\
NGC4372 & 186.622500 & -72.648425 & 11.3120 & 0.0190 & 10.5990 & 0.0200 & 10.4650 & 0.0170 & 2.790 & 0.080 & R97 \\
NGC4372 & 186.532280 & -72.683287 & 11.4280 & 0.0190 & 10.7840 & 0.0220 & 10.6160 & 0.0170 & 2.380 & 0.120 & R97 \\
NGC4372 & 186.321430 & -72.632609 & 11.3880 & 0.0190 & 10.7120 & 0.0240 & 10.5700 & 0.0210 & 2.510 & 0.070 & R97 \\
NGC4372 & 186.342010 & -72.641532 & 11.3890 & 0.0180 & 10.7090 & 0.0200 & 10.5400 & 0.0170 & 2.740 & 0.170 & R97 \\
NGC4372 & 186.578820 & -72.651541 & 11.5070 & 0.0230 & 10.8180 & 0.0270 & 10.6350 & 0.0190 & 2.360 & 0.080 & R97 \\
NGC4372 & 186.486450 & -72.625976 & 11.6060 & 0.0310 & 10.9120 & 0.0340 & 10.7700 & 0.0340 & 2.590 & 0.150 & R97 \\
NGC4372 & 186.464830 & -72.621373 & 11.5980 & 0.0190 & 10.9500 & 0.0200 & 10.8060 & 0.0190 & 2.110 & 0.190 & R97 \\
NGC4372 & 186.505680 & -72.626699 & 11.6080 & 0.0230 & 10.9320 & 0.0200 & 10.8010 & 0.0210 & 2.410 & 0.090 & R97 \\
NGC4372 & 186.315590 & -72.637770 & 11.7890 & 0.0230 & 11.1790 & 0.0300 & 11.0340 & 0.0240 & 2.360 & 0.060 & R97 \\
NGC4372 & 186.424880 & -72.628676 & 11.8080 & 0.0260 & 11.1910 & 0.0310 & 10.9800 & 0.0260 & 2.490 & 0.110 & R97 \\
NGC4372 & 186.542710 & -72.628857 & 11.7610 & 0.0230 & 11.0170 & 0.0220 & 10.8520 & 0.0190 & 2.640 & 0.080 & R97 \\
NGC4372 & 186.588000 & -72.664034 & 12.0340 & 0.0190 & 11.3720 & 0.0270 & 11.2000 & 0.0210 & 2.290 & 0.150 & R97 \\
NGC4372 & 186.352400 & -72.610689 & 12.1190 & 0.0230 & 11.4660 & 0.0270 & 11.3040 & 0.0240 & 2.490 & 0.130 & R97 \\
NGC4372 & 186.550890 & -72.629431 & 12.1540 & 0.0230 & 11.5160 & 0.0220 & 11.3730 & 0.0170 & 2.000 & 0.140 & R97 \\
NGC4372 & 186.453270 & -72.626250 & 12.1620 & 0.0390 & 11.4640 & 0.0530 & 11.3440 & 0.0370 & 2.460 & 0.100 & R97 \\
\hline
NGC4590 & 189.843810 & -26.753191 & 10.4740 & 0.0210 & 9.8490 & 0.0200 & 9.7070 & 0.0190 & 3.600 & 0.050 & R97 \\
NGC4590 & 189.889410 & -26.720411 & 11.0800 & 0.0190 & 10.4660 & 0.0200 & 10.3520 & 0.0170 & 3.040 & 0.050 & R97 \\
NGC4590 & 189.816190 & -26.754142 & 11.2700 & 0.0210 & 10.6040 & 0.0200 & 10.5160 & 0.0210 & 3.040 & 0.050 & R97 \\
NGC4590 & 189.891370 & -26.729956 & 11.5070 & 0.0210 & 10.8560 & 0.0200 & 10.7720 & 0.0190 & 2.890 & 0.060 & R97 \\
NGC4590 & 189.828750 & -26.828418 & 11.4660 & 0.0210 & 10.9550 & 0.0270 & 10.7900 & 0.0190 & 3.000 & 0.040 & R97 \\
NGC4590 & 189.862700 & -26.797581 & 11.6450 & 0.0210 & 11.0440 & 0.0200 & 10.9240 & 0.0170 & 2.760 & 0.060 & R97 \\
NGC4590 & 189.817520 & -26.796216 & 11.7570 & 0.0260 & 11.1840 & 0.0270 & 11.0630 & 0.0210 & 2.990 & 0.060 & R97 \\
NGC4590 & 189.832100 & -26.737906 & 11.8370 & 0.0210 & 11.2670 & 0.0200 & 11.1440 & 0.0210 & 2.640 & 0.070 & R97 \\
NGC4590 & 189.821000 & -26.760666 & 12.3240 & 0.0210 & 11.7630 & 0.0200 & 11.6590 & 0.0210 & 2.700 & 0.070 & R97 \\
NGC4590 & 189.906700 & -26.754452 & 12.3630 & 0.0230 & 11.8350 & 0.0220 & 11.7120 & 0.0240 & 2.620 & 0.070 & R97 \\
NGC4590 & 189.877700 & -26.693994 & 12.6940 & 0.0210 & 12.1710 & 0.0200 & 12.0700 & 0.0230 & 2.080 & 0.090 & R97 \\
NGC4590 & 189.797750 & -26.754366 & 12.8920 & 0.0190 & 12.3980 & 0.0200 & 12.2740 & 0.0190 & 2.240 & 0.100 & R97 \\
NGC4590 & 189.825980 & -26.777851 & 12.8720 & 0.0210 & 12.2970 & 0.0200 & 12.2030 & 0.0210 & 2.200 & 0.110 & R97 \\
NGC4590 & 189.816180 & -26.769893 & 13.2220 & 0.0230 & 12.7900 & 0.0250 & 12.6820 & 0.0290 & 2.170 & 0.140 & R97 \\
NGC4590 & 189.905310 & -26.715148 & 13.2240 & 0.0260 & 12.7490 & 0.0260 & 12.6230 & 0.0270 & 2.430 & 0.140 & R97 \\
NGC4590 & 189.839800 & -26.804811 & 13.4340 & 0.0250 & 12.9100 & 0.0200 & 12.7590 & 0.0230 & 2.360 & 0.100 & R97 \\
NGC4590 & 189.917520 & -26.793705 & 13.4250 & 0.0260 & 12.9100 & 0.0200 & 12.9120 & 0.0370 & 2.260 & 0.110 & R97 \\
\hline
NGC6121 & 245.957490 & -26.566356 & 8.3360 & 0.0070 & 7.5120 & 0.0330 & 7.2300 & 0.0130 & 4.960 & 0.030 & R97 \\
NGC6121 & 245.995110 & -26.663545 & 8.6800 & 0.0170 & 7.9440 & 0.0410 & 7.7550 & 0.0270 & 4.580 & 0.030 & R97 \\
NGC6121 & 245.974040 & -26.578352 & 8.9300 & 0.0150 & 8.2190 & 0.0550 & 7.9990 & 0.0150 & 4.630 & 0.050 & R97 \\
NGC6121 & 245.947500 & -26.529458 & 8.9160 & 0.0130 & 8.1510 & 0.0290 & 7.9740 & 0.0130 & 4.530 & 0.070 & R97 \\
NGC6121 & 245.819580 & -26.574519 & 8.8510 & 0.0230 & 8.0380 & 0.0310 & 7.8320 & 0.0170 & 4.560 & 0.070 & R97 \\
NGC6121 & 245.985700 & -26.650349 & 9.0590 & 0.0190 & 8.2940 & 0.0630 & 8.0380 & 0.0310 & 4.900 & 0.030 & R97 \\
NGC6121 & 246.054130 & -26.605109 & 9.0700 & 0.0170 & 8.2380 & 0.0330 & 8.0730 & 0.0170 & 4.720 & 0.030 & R97 \\
NGC6121 & 245.808090 & -26.556742 & 9.0690 & 0.0210 & 8.2440 & 0.0130 & 8.0720 & 0.0290 & 4.740 & 0.080 & R97 \\
NGC6121 & 245.942860 & -26.540850 & 9.1940 & 0.0230 & 8.3560 & 0.0350 & 8.1570 & 0.0150 & 4.820 & 0.060 & R97 \\
NGC6121 & 246.066190 & -26.585098 & 9.6560 & 0.0170 & 8.9540 & 0.0200 & 8.7510 & 0.0230 & 4.400 & 0.030 & R97 \\
NGC6121 & 245.973140 & -26.570752 & 9.6700 & 0.0170 & 8.9190 & 0.0200 & 8.7240 & 0.0170 & 4.300 & 0.040 & R97 \\
NGC6121 & 245.993280 & -26.594346 & 9.8450 & 0.0170 & 9.1120 & 0.0200 & 8.9650 & 0.0190 & 4.300 & 0.080 & R97 \\
NGC6121 & 245.974480 & -26.564752 & 10.1160 & 0.0190 & 9.4280 & 0.0220 & 9.2150 & 0.0190 & 4.260 & 0.070 & R97 \\
NGC6121 & 245.941310 & -26.560847 & 10.0970 & 0.0170 & 9.4190 & 0.0250 & 9.2420 & 0.0230 & 4.410 & 0.030 & R97 \\
NGC6121 & 245.945660 & -26.562233 & 10.1430 & 0.0190 & 9.4390 & 0.0200 & 9.2620 & 0.0190 & 4.340 & 0.040 & R97 \\
NGC6121 & 245.874490 & -26.390200 & 10.1860 & 0.0180 & 9.4490 & 0.0200 & 9.2640 & 0.0170 & 4.250 & 0.040 & R97 \\
NGC6121 & 245.912050 & -26.428511 & 10.3300 & 0.0180 & 9.6370 & 0.0200 & 9.4620 & 0.0170 & 4.360 & 0.050 & R97 \\
NGC6121 & 245.885070 & -26.438944 & 10.2870 & 0.0180 & 9.5590 & 0.0200 & 9.3870 & 0.0170 & 4.160 & 0.040 & R97 \\
\hline
NGC6397 & 265.116000 & -53.619300 & 8.2660 & 0.0200 & 7.5920 & 0.0340 & 7.4650 & 0.0210 & 3.320 & 0.050 & R97 \\
NGC6397 & 265.288000 & -53.653900 & 8.8820 & 0.0230 & 8.2590 & 0.0240 & 8.1360 & 0.0290 & 3.340 & 0.080 & R97 \\
NGC6397 & 265.264000 & -53.660800 & 9.3140 & 0.0320 & 8.7110 & 0.0440 & 8.5860 & 0.0210 & 3.120 & 0.080 & R97 \\
NGC6397 & 265.064000 & -53.670900 & 9.2560 & 0.0240 & 8.7030 & 0.0510 & 8.5390 & 0.0210 & 2.980 & 0.070 & R97 \\
NGC6397 & 265.187000 & -53.734600 & 9.5100 & 0.0240 & 8.9460 & 0.0280 & 8.8080 & 0.0250 & 2.700 & 0.100 & R97 \\
NGC6397 & 265.119000 & -53.642300 & 9.6000 & 0.0230 & 8.9940 & 0.0240 & 8.8430 & 0.0200 & 2.880 & 0.050 & R97 \\
NGC6397 & 265.100000 & -53.714800 & 9.7100 & 0.0210 & 9.1150 & 0.0220 & 9.0060 & 0.0210 & 2.760 & 0.050 & R97 \\
NGC6397 & 265.306000 & -53.625900 & 10.1410 & 0.0240 & 9.6830 & 0.0280 & 9.4730 & 0.0200 & 2.460 & 0.070 & R97 \\
NGC6397 & 265.128000 & -53.707200 & 10.0020 & 0.0210 & 9.4600 & 0.0250 & 9.3450 & 0.0230 & 2.830 & 0.080 & R97 \\
NGC6397 & 265.287000 & -53.625600 & 10.2600 & 0.0210 & 9.7160 & 0.0260 & 9.5730 & 0.0230 & 2.690 & 0.050 & R97 \\
NGC6397 & 265.049000 & -53.657200 & 10.5480 & 0.0210 & 9.9920 & 0.0240 & 9.9510 & 0.0210 & 2.690 & 0.130 & R97 \\
NGC6397 & 265.267000 & -53.637800 & 10.5340 & 0.0210 & 10.0580 & 0.0260 & 9.8970 & 0.0210 & 2.550 & 0.070 & R97 \\
NGC6397 & 265.133000 & -53.698400 & 10.7770 & 0.0230 & 10.2460 & 0.0240 & 10.1520 & 0.0210 & 2.560 & 0.110 & R97 \\
NGC6397 & 265.117000 & -53.623800 & 11.1670 & 0.0240 & 10.6550 & 0.0250 & 10.5610 & 0.0210 & 2.220 & 0.100 & R97 \\
NGC6397 & 265.221000 & -53.630400 & 11.5270 & 0.0260 & 11.0550 & 0.0300 & 10.9240 & 0.0260 & 2.080 & 0.120 & R97 \\
\hline
NGC6522 & 270.901560 & -30.030666 & 10.8374 & 0.0181 & 9.9523 & 0.0237 & 9.7242 & 0.0145 & 4.980 & 0.050 & R97 \\
NGC6522 & 270.895910 & -30.039841 & 11.3554 & 0.0124 & 10.5403 & 0.0163 & 10.3202 & 0.0116 & 4.870 & 0.040 & R97 \\
NGC6522 & 270.888530 & -30.042341 & 11.7604 & 0.0104 & 10.9673 & 0.0174 & 10.7412 & 0.0111 & 4.880 & 0.060 & R97 \\
NGC6522 & 270.906930 & -30.036624 & 13.0284 & 0.0084 & 12.4073 & 0.0119 & 12.2542 & 0.0093 & 3.780 & 0.080 & R97 \\
NGC6522 & 270.897660 & -30.029130 & 12.7394 & 0.0101 & 11.9973 & 0.0117 & 11.8172 & 0.0090 & 3.990 & 0.090 & R97 \\
NGC6522 & 270.900830 & -30.028706 & 12.7484 & 0.0101 & 12.0173 & 0.0118 & 11.8372 & 0.0094 & 4.530 & 0.080 & R97 \\
NGC6522 & 270.902520 & -30.037906 & 13.0874 & 0.0090 & 12.4483 & 0.0119 & 12.2742 & 0.0087 & 3.850 & 0.070 & R97 \\
NGC6522 & 270.898860 & -30.039038 & 13.5634 & 0.0103 & 12.8933 & 0.0126 & 12.7162 & 0.0099 & 3.870 & 0.080 & R97 \\
NGC6522 & 270.895380 & -30.027055 & 13.2584 & 0.0120 & 12.5333 & 0.0163 & 12.3512 & 0.0146 & 4.130 & 0.090 & R97 \\
\hline
NGC6528 & 271.189090 & -30.063042 & 11.8699 & 0.0127 & 10.9529 & 0.0171 & 10.6790 & 0.0133 & 6.140 & 0.080 & R97 \\
NGC6528 & 271.203810 & -30.063170 & 12.2459 & 0.0131 & 11.3789 & 0.0158 & 11.1100 & 0.0134 & 5.780 & 0.080 & R97 \\
NGC6528 & 271.213860 & -30.068241 & 12.7579 & 0.0111 & 11.9169 & 0.0125 & 11.6660 & 0.0116 & 6.130 & 0.120 & R97 \\
NGC6528 & 271.210910 & -30.063342 & 12.8349 & 0.0107 & 11.9889 & 0.0130 & 11.7620 & 0.0111 & 5.850 & 0.120 & R97 \\
NGC6528 & 271.199040 & -30.063076 & 12.7099 & 0.0121 & 11.8199 & 0.0156 & 11.5580 & 0.0125 & 6.360 & 0.100 & R97 \\
NGC6528 & 271.211400 & -30.062349 & 13.0989 & 0.0128 & 12.2439 & 0.0142 & 11.9990 & 0.0125 & 5.290 & 0.110 & R97 \\
NGC6528 & 271.212120 & -30.066603 & 13.7789 & 0.0103 & 13.0179 & 0.0120 & 12.8190 & 0.0104 & 6.040 & 0.110 & R97 \\
\hline
NGC6541 & 272.037000 & -43.767200 & 10.2480 & 0.0220 & 9.5890 & 0.0230 & 9.4230 & 0.0230 & 4.520 & 0.070 & R97 \\
NGC6541 & 271.948650 & -43.706280 & 10.7950 & 0.0230 & 10.1410 & 0.0210 & 10.0190 & 0.0190 & 4.070 & 0.070 & R97 \\
NGC6541 & 272.061400 & -43.751800 & 10.9100 & 0.0220 & 10.2500 & 0.0210 & 10.1290 & 0.0230 & 4.020 & 0.100 & R97 \\
NGC6541 & 271.978600 & -43.668650 & 11.1560 & 0.0220 & 10.5060 & 0.0210 & 10.4200 & 0.0240 & 3.660 & 0.120 & R97 \\
NGC6541 & 272.094500 & -43.694620 & 11.2940 & 0.0240 & 10.6270 & 0.0230 & 10.4940 & 0.0210 & 3.950 & 0.100 & R97 \\
NGC6541 & 272.079800 & -43.696470 & 11.5080 & 0.0270 & 10.8880 & 0.0240 & 10.7190 & 0.0190 & 4.020 & 0.120 & R97 \\
NGC6541 & 271.955220 & -43.705200 & 11.7580 & 0.0260 & 11.1420 & 0.0210 & 11.0190 & 0.0210 & 3.900 & 0.170 & R97 \\
NGC6541 & 272.051050 & -43.665800 & 12.1230 & 0.0260 & 11.5600 & 0.0290 & 11.4180 & 0.0270 & 3.470 & 0.180 & R97 \\
NGC6541 & 272.073000 & -43.673900 & 12.2260 & 0.0300 & 11.5620 & 0.0350 & 11.4880 & 0.0270 & 3.420 & 0.140 & R97 \\
\hline
NGC6544 & 271.821160 & -24.989815 & 10.2679 & 0.0225 & 9.4242 & 0.0190 & 9.2359 & 0.0272 & 3.590 & 0.080 & R97 \\
NGC6544 & 271.851630 & -24.975938 & 10.3729 & 0.0179 & 9.5092 & 0.0213 & 9.2599 & 0.0212 & 4.090 & 0.100 & R97 \\
NGC6544 & 271.842540 & -24.974314 & 10.6889 & 0.0186 & 10.0222 & 0.0394 & 9.7449 & 0.0214 & 3.670 & 0.140 & R97 \\
NGC6544 & 271.849760 & -25.013621 & 10.7279 & 0.0136 & 9.8532 & 0.0163 & 9.7029 & 0.0217 & 3.850 & 0.100 & R97 \\
NGC6544 & 271.831170 & -25.014447 & 11.2279 & 0.0118 & 10.4752 & 0.0226 & 10.2519 & 0.0209 & 3.600 & 0.110 & R97 \\
NGC6544 & 271.848810 & -24.987848 & 11.0969 & 0.0182 & 10.3262 & 0.0230 & 10.1139 & 0.0269 & 3.770 & 0.120 & R97 \\
NGC6544 & 271.818010 & -24.983324 & 10.6809 & 0.0212 & 9.7512 & 0.0218 & 9.5949 & 0.0324 & 4.000 & 0.070 & R97 \\
NGC6544 & 271.857630 & -25.011463 & 11.3329 & 0.0130 & 10.5392 & 0.0219 & 10.3419 & 0.0178 & 3.660 & 0.110 & R97 \\
NGC6544 & 271.820510 & -25.009073 & 11.5979 & 0.0108 & 10.8562 & 0.0204 & 10.6439 & 0.0154 & 3.420 & 0.150 & R97 \\
NGC6544 & 271.820420 & -25.007336 & 11.4699 & 0.0127 & 10.7172 & 0.0226 & 10.5039 & 0.0185 & 3.680 & 0.160 & R97 \\
NGC6544 & 271.840056 & -24.982136 & 9.3480 & 0.0220 & 8.4140 & 0.0150 & 8.1090 & 0.0200 & 4.650 & 0.070 & R97 \\
\hline
NGC6553 & 272.335020 & -25.916079 & 10.7154 & 0.0234 & 9.6184 & 0.0261 & 9.4212 & 0.0193 & 6.180 & 0.070 & R97 \\
NGC6553 & 272.333930 & -25.912852 & 11.4874 & 0.0329 & 10.5454 & 0.0352 & 10.0842 & 0.0229 & 6.370 & 0.110 & R97 \\
NGC6553 & 272.328130 & -25.914426 & 10.9684 & 0.0249 & 9.9854 & 0.0193 & 9.6202 & 0.0205 & 6.170 & 0.060 & R97 \\
NGC6553 & 272.319930 & -25.906701 & 10.9854 & 0.0245 & 9.9854 & 0.0262 & 9.6812 & 0.0221 & 5.660 & 0.100 & R97 \\
NGC6553 & 272.329550 & -25.920776 & 12.1914 & 0.0170 & 11.2874 & 0.0205 & 11.0142 & 0.0161 & 5.470 & 0.130 & R97 \\
NGC6553 & 272.328860 & -25.921909 & 12.1064 & 0.0191 & 11.2284 & 0.0221 & 10.9672 & 0.0153 & 6.020 & 0.160 & R97 \\
NGC6553 & 272.319430 & -25.911748 & 10.2640 & 0.0490 & 9.1750 & 0.0420 & 8.7820 & 0.0350 & 5.970 & 0.090 & R97 \\
NGC6553 & 272.331670 & -25.913027 & 10.2450 & 0.0320 & 9.1940 & 0.0370 & 8.8280 & 0.0340 & 6.380 & 0.110 & R97 \\
\hline
NGC6624 & 275.938420 & -30.355234 & 12.9299 & 0.0088 & 12.2717 & 0.0117 & 12.1608 & 0.0093 & 5.680 & 0.120 & R97 \\
NGC6624 & 275.910010 & -30.331587 & 12.2139 & 0.0081 & 11.6387 & 0.0098 & 11.5098 & 0.0098 & 5.090 & 0.100 & R97 \\
NGC6624 & 275.901620 & -30.350888 & 11.7339 & 0.0109 & 10.8897 & 0.0119 & 10.7188 & 0.0138 & 4.700 & 0.170 & R97 \\
NGC6624 & 275.929650 & -30.379375 & 11.9369 & 0.0106 & 11.1587 & 0.0157 & 10.9928 & 0.0112 & 5.460 & 0.120 & R97 \\
NGC6624 & 275.914510 & -30.380723 & 11.8489 & 0.0087 & 11.0007 & 0.0134 & 10.8318 & 0.0105 & 5.480 & 0.130 & R97 \\
NGC6624 & 275.937200 & -30.354595 & 12.1869 & 0.0094 & 11.3927 & 0.0119 & 11.2228 & 0.0115 & 5.180 & 0.160 & R97 \\
NGC6624 & 275.946020 & -30.369740 & 12.2389 & 0.0102 & 11.5027 & 0.0115 & 11.3288 & 0.0109 & 5.360 & 0.100 & R97 \\
NGC6624 & 275.898760 & -30.345880 & 12.5839 & 0.0087 & 11.8987 & 0.0093 & 11.7688 & 0.0113 & 5.030 & 0.200 & R97 \\
NGC6624 & 275.904870 & -30.367484 & 12.3579 & 0.0146 & 11.5607 & 0.0148 & 11.4198 & 0.0145 & 5.480 & 0.140 & R97 \\
NGC6624 & 275.943960 & -30.354774 & 12.6229 & 0.0089 & 11.9297 & 0.0103 & 11.8038 & 0.0097 & 5.080 & 0.150 & R97 \\
NGC6624 & 275.927820 & -30.380025 & 12.5229 & 0.0107 & 11.7527 & 0.0148 & 11.5988 & 0.0110 & 5.340 & 0.080 & R97 \\
NGC6624 & 275.908530 & -30.348299 & 11.3819 & 0.0141 & 10.5087 & 0.0212 & 10.3308 & 0.0144 & 4.970 & 0.210 & R97 \\
NGC6624 & 275.947730 & -30.342786 & 12.8689 & 0.0088 & 12.1187 & 0.0116 & 11.9838 & 0.0097 & 4.740 & 0.150 & R97 \\
NGC6624 & 275.953230 & -30.360993 & 13.1839 & 0.0081 & 12.5567 & 0.0083 & 12.4228 & 0.0089 & 5.180 & 0.170 & R97 \\
NGC6624 & 275.902740 & -30.371356 & 13.1729 & 0.0120 & 12.4577 & 0.0132 & 12.3288 & 0.0119 & 4.610 & 0.200 & R97 \\
NGC6624 & 275.925500 & -30.335833 & 13.2649 & 0.0089 & 12.5527 & 0.0090 & 12.4198 & 0.0110 & 4.610 & 0.180 & R97 \\
NGC6624 & 275.943490 & -30.368702 & 13.3139 & 0.0086 & 12.6147 & 0.0094 & 12.4798 & 0.0098 & 5.050 & 0.170 & R97 \\
NGC6624 & 275.925490 & -30.380779 & 13.9249 & 0.0078 & 13.3647 & 0.0103 & 13.2678 & 0.0086 & 4.470 & 0.250 & R97 \\
\hline
NGC6626 & 276.149840 & -24.837034 & 10.7893 & 0.0088 & 10.0662 & 0.0135 & 9.8998 & 0.0115 & 4.320 & 0.090 & R97 \\
NGC6626 & 276.175110 & -24.858400 & 11.1093 & 0.0091 & 10.3512 & 0.0104 & 10.1978 & 0.0105 & 5.140 & 0.110 & R97 \\
NGC6626 & 276.099570 & -24.867621 & 11.4923 & 0.0080 & 10.7642 & 0.0114 & 10.5798 & 0.0096 & 4.420 & 0.130 & R97 \\
NGC6626 & 276.098900 & -24.876100 & 11.5643 & 0.0126 & 10.8812 & 0.0194 & 10.7068 & 0.0166 & 4.710 & 0.100 & R97 \\
NGC6626 & 276.165770 & -24.859210 & 11.7843 & 0.0084 & 11.1082 & 0.0099 & 10.9798 & 0.0100 & 5.160 & 0.130 & R97 \\
NGC6626 & 276.140220 & -24.911129 & 11.7513 & 0.0093 & 11.0172 & 0.0116 & 10.8628 & 0.0113 & 4.550 & 0.080 & R97 \\
NGC6626 & 276.159820 & -24.895232 & 12.1903 & 0.0076 & 11.5882 & 0.0085 & 11.4288 & 0.0090 & 4.740 & 0.210 & R97 \\
NGC6626 & 276.103280 & -24.891095 & 11.8383 & 0.0111 & 11.1112 & 0.0149 & 10.9338 & 0.0138 & 4.640 & 0.130 & R97 \\
NGC6626 & 276.161760 & -24.882580 & 12.2483 & 0.0082 & 11.5712 & 0.0094 & 11.4218 & 0.0094 & 4.410 & 0.190 & R97 \\
NGC6626 & 276.141310 & -24.902104 & 12.6253 & 0.0094 & 11.9882 & 0.0109 & 11.8408 & 0.0092 & 4.530 & 0.150 & R97 \\
NGC6626 & 276.104340 & -24.898918 & 12.9323 & 0.0180 & 12.3452 & 0.0180 & 12.2208 & 0.0164 & 4.550 & 0.140 & R97 \\
NGC6626 & 276.094190 & -24.869700 & 13.0403 & 0.0086 & 12.4082 & 0.0118 & 12.2568 & 0.0091 & 4.000 & 0.150 & R97 \\
\hline
NGC6637 & 277.831110 & -32.347872 & 10.4451 & 0.0188 & 9.5161 & 0.0249 & 9.3030 & 0.0126 & 5.990 & 0.040 & R97 \\
NGC6637 & 277.835720 & -32.376780 & 11.8141 & 0.0197 & 11.0928 & 0.0272 & 10.9530 & 0.0120 & 5.750 & 0.070 & R97 \\
NGC6637 & 277.831350 & -32.354689 & 11.1771 & 0.0150 & 10.3312 & 0.0186 & 10.1560 & 0.0107 & 5.900 & 0.060 & R97 \\
NGC6637 & 277.842140 & -32.361624 & 12.1285 & 0.0127 & 11.4456 & 0.0130 & 11.3110 & 0.0082 & 5.470 & 0.090 & R97 \\
NGC6637 & 277.830170 & -32.335277 & 12.0632 & 0.0141 & 11.2822 & 0.0167 & 11.1560 & 0.0111 & 5.390 & 0.050 & R97 \\
NGC6637 & 277.839250 & -32.368119 & 12.8718 & 0.0108 & 12.2755 & 0.0115 & 12.1540 & 0.0111 & 4.800 & 0.140 & R97 \\
NGC6637 & 277.828560 & -32.352250 & 12.8128 & 0.0131 & 12.1440 & 0.0128 & 12.0170 & 0.0082 & 5.290 & 0.100 & R97 \\
NGC6637 & 277.822330 & -32.357247 & 13.7167 & 0.0099 & 13.3563 & 0.0081 & 13.2600 & 0.0066 & 4.960 & 0.120 & R97 \\
NGC6637 & 277.816430 & -32.362244 & 13.1428 & 0.0112 & 12.4995 & 0.0101 & 12.3710 & 0.0074 & 5.430 & 0.110 & R97 \\
NGC6637 & 277.823910 & -32.351319 & 13.6966 & 0.0152 & 13.1957 & 0.0150 & 13.1010 & 0.0088 & 4.610 & 0.100 & R97 \\
NGC6637 & 277.820270 & -32.360449 & 14.1267 & 0.0121 & 13.6532 & 0.0080 & 13.5560 & 0.0070 & 5.260 & 0.130 & R97 \\
NGC6637 & 277.822210 & -32.356119 & 14.1623 & 0.0120 & 13.6934 & 0.0100 & 13.5950 & 0.0077 & 5.140 & 0.100 & R97 \\
NGC6637 & 277.872920 & -32.357453 & 11.8140 & 0.0220 & 11.0710 & 0.0260 & 10.9410 & 0.0190 & 5.290 & 0.080 & R97 \\
NGC6637 & 277.875100 & -32.347411 & 9.7870 & 0.0230 & 8.8500 & 0.0590 & 8.6030 & 0.0230 & 6.520 & 0.050 & R97 \\
NGC6637 & 277.863280 & -32.364886 & 12.9030 & 0.0220 & 12.3020 & 0.0240 & 12.1630 & 0.0210 & 5.040 & 0.140 & R97 \\
\hline
NGC6638 & 277.753960 & -25.494728 & 11.1816 & 0.0120 & 10.2643 & 0.0201 & 10.0351 & 0.0093 & 5.550 & 0.080 & R97 \\
NGC6638 & 277.747190 & -25.514728 & 11.2556 & 0.0113 & 10.3623 & 0.0271 & 10.1091 & 0.0088 & 5.400 & 0.110 & R97 \\
NGC6638 & 277.709840 & -25.485283 & 12.0176 & 0.0079 & 11.1743 & 0.0190 & 10.9831 & 0.0068 & 5.190 & 0.080 & R97 \\
NGC6638 & 277.743270 & -25.510178 & 12.3916 & 0.0093 & 11.5963 & 0.0152 & 11.4051 & 0.0064 & 4.970 & 0.150 & R97 \\
NGC6638 & 277.729720 & -25.478459 & 12.8456 & 0.0074 & 12.1483 & 0.0139 & 11.9991 & 0.0057 & 5.080 & 0.180 & R97 \\
NGC6638 & 277.734210 & -25.482252 & 13.1096 & 0.0082 & 12.4633 & 0.0135 & 12.3301 & 0.0054 & 4.980 & 0.190 & R97 \\
NGC6638 & 277.753050 & -25.478493 & 12.9926 & 0.0066 & 12.3323 & 0.0143 & 12.1861 & 0.0054 & 4.620 & 0.140 & R97 \\
NGC6638 & 277.747070 & -25.476430 & 12.9396 & 0.0069 & 12.2763 & 0.0149 & 12.1111 & 0.0062 & 5.470 & 0.120 & R97 \\
NGC6638 & 277.708590 & -25.508143 & 12.7366 & 0.0072 & 11.9833 & 0.0138 & 11.8071 & 0.0057 & 5.390 & 0.120 & R97 \\
NGC6638 & 277.717510 & -25.474371 & 13.4746 & 0.0064 & 12.8283 & 0.0121 & 12.6911 & 0.0052 & 4.630 & 0.150 & R97 \\
\hline
NGC6809 & 294.998500 & -30.919460 & 9.2960 & 0.0200 & 8.6080 & 0.0370 & 8.4410 & 0.0210 & 4.270 & 0.040 & R97 \\
NGC6809 & 294.983400 & -30.921370 & 9.2890 & 0.0200 & 8.6660 & 0.0190 & 8.4700 & 0.0200 & 4.290 & 0.040 & R97 \\
NGC6809 & 294.960900 & -30.928380 & 10.2590 & 0.0210 & 9.6120 & 0.0250 & 9.5040 & 0.0200 & 3.970 & 0.040 & R97 \\
NGC6809 & 294.896070 & -30.993520 & 10.7160 & 0.0200 & 10.1060 & 0.0250 & 9.9850 & 0.0200 & 3.640 & 0.030 & R97 \\
NGC6809 & 294.875900 & -30.988590 & 11.1600 & 0.0210 & 10.5410 & 0.0250 & 10.3980 & 0.0230 & 3.560 & 0.030 & R97 \\
NGC6809 & 295.016950 & -30.999800 & 11.1720 & 0.0210 & 10.5820 & 0.0230 & 10.4690 & 0.0210 & 3.640 & 0.040 & R97 \\
NGC6809 & 294.932600 & -30.925550 & 11.5730 & 0.0210 & 11.0110 & 0.0260 & 10.9140 & 0.0210 & 3.080 & 0.050 & R97 \\
NGC6809 & 294.960350 & -30.918480 & 12.1210 & 0.0260 & 11.8710 & 0.0330 & 11.8010 & 0.0250 & 3.090 & 0.050 & R97 \\
\hline
NGC7099 & 325.070990 & -23.168264 & 10.3600 & 0.0210 & 9.7800 & 0.0250 & 9.6300 & 0.0210 & 3.480 & 0.040 & R97 \\
NGC7099 & 325.075230 & -23.173839 & 10.4870 & 0.0210 & 9.9420 & 0.0270 & 9.7750 & 0.0210 & 3.030 & 0.050 & R97 \\
NGC7099 & 325.057860 & -23.150794 & 11.0600 & 0.0210 & 10.5380 & 0.0250 & 10.3890 & 0.0210 & 2.910 & 0.040 & R97 \\
NGC7099 & 325.160670 & -23.182993 & 11.6500 & 0.0200 & 11.1030 & 0.0270 & 10.9790 & 0.0210 & 3.040 & 0.140 & R97 \\
NGC7099 & 325.077120 & -23.146500 & 13.3360 & 0.0280 & 12.8560 & 0.0360 & 12.7770 & 0.0330 & 2.210 & 0.190 & R97 \\

\hline

\end{longtable}
